A review of discontinuous Galerkin time-stepping methods for wave propagation problems

This chapter reviews and compares discontinuous Galerkin time-stepping methods for the numerical approximation of second-order ordinary differential equations, particularly those stemming from space finite element discretization of wave propagation problems. Two formulations, tailored for second- and first-order systems of ordinary differential equations, are discussed within a generalized framework, assessing their stability, accuracy, and computational efficiency. Theoretical results are supported by various illustrative examples that validate the findings, enhancing the understanding and applicability of these methods in practical scenarios.

==> CondizionamentoAll.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.2\textwidth,
height=0.2\textwidth,
at={(2.695in,2.5in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xticklabels=\empty,
%xlabel={$\Delta\text{ t}$},
ymode=log,
ymin=1000,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{condest}($M_n$)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$p = 1$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.2	26779.996555583\\
0.1	26804.7612816668\\
0.05	26903.8201860033\\
0.02	27597.2325163544\\
0.01	30073.7051247526\\
0.005	39979.5955583436\\
0.001	501235.74049015\\
};
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.2	53593.0127459958\\
0.1	53741.6011024102\\
0.05	54335.9545284587\\
0.02	58876.2547718803\\
0.01	136821.18066533\\
0.005	485577.470019983\\
0.001	11660732.0268752\\
};
\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.2	99723.6723409315\\
0.1	99577.5183708321\\
0.05	98992.9024908297\\
0.02	200747.50446413\\
0.01	695642.789919497\\
0.005	2690321.14452185\\
0.001	66520028.4763466\\
};
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.2	161353.847906478\\
0.1	156646.323670106\\
0.05	146938.85459054\\
0.02	604666.381413991\\
0.01	2294244.65893505\\
0.005	9052557.76887785\\
0.001	225318577.635371\\
};
\addplot [color=black, line width=2.0pt, mark=star, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.2	219741.206812729\\
0.1	208841.003287391\\
0.05	305107.808113859\\
0.02	1557380.11427002\\
0.01	6072691.82554266\\
0.005	24133938.6725127\\
0.001	602093837.641403\\
};
\end{axis}

\begin{axis}[%
width=0.2\textwidth,
height=0.2\textwidth,
at={(2.695in,1.in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta\text{ t}$},
ymode=log,
ymin=1,
ymax=50000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{condest}($\widehat{M}_n$)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={p = 1},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.2	9766.50066305092\\
0.1	2900.4762788472\\
0.05	930.085545642218\\
0.02	176.528890140911\\
0.01	51.3171366326772\\
0.005	13.8252064515552\\
0.001	7.18908920371386\\
};
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.2	22907.413647729\\
0.1	7006.86328946233\\
0.05	2027.50515600735\\
0.02	250.944368621713\\
0.01	78.3221338591658\\
0.005	22.4059730677478\\
0.001	14.1486796024675\\
};
\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.2	31118.1655835586\\
0.1	9033.08774965615\\
0.05	2482.36030421048\\
0.02	328.371627707221\\
0.01	76.7527045757087\\
0.005	29.3254160146796\\
0.001	26.117155052209\\
};
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.2	27400.0607714917\\
0.1	9870.01715581393\\
0.05	2115.3968832527\\
0.02	343.508663220143\\
0.01	89.2250708029189\\
0.005	46.7602783570406\\
0.001	42.5054575479438\\
};
\addplot [color=black, line width=2.0pt, mark=star, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.2	37013.5120707892\\
0.1	10128.7889827603\\
0.05	2427.05690368821\\
0.02	341.393611194894\\
0.01	103.832958058222\\
0.005	55.6206182646166\\
0.001	58.2834303900067\\
};
\end{axis}

\begin{axis}[%
width=0.2\textwidth,
height=0.2\textwidth,
at={(4in,2.5in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xticklabels=\empty,
%xlabel={$\Delta\text{ t}$},
ymode=log,
ymin=1000,
ymax=10000000000,
yminorticks=true,
yticklabels=\empty,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$p = 2$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.2	257498.714498344\\
0.1	257523.855511373\\
0.05	257624.419563473\\
0.02	258328.367928157\\
0.01	260842.469230568\\
0.005	270898.874440217\\
0.001	832980.088558089\\
};
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.2	515049.443637642\\
0.1	515255.76975731\\
0.05	516081.074038269\\
0.02	521858.204049669\\
0.01	542490.811231188\\
0.005	888444.748529467\\
0.001	17777906.9859597\\
};
\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.2	959618.151331888\\
0.1	959643.1516084\\
0.05	959743.152706527\\
0.02	960443.16047991\\
0.01	1341279.78382403\\
0.005	4355920.42549289\\
0.001	100824315.589793\\
};
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.2	1565453.72367564\\
0.1	1560839.05627478\\
0.05	1542380.38660223\\
0.02	1465685.72086827\\
0.01	3893002.51624284\\
0.005	14107096.2115506\\
0.001	340958616.213527\\
};
\addplot [color=black, line width=2.0pt, mark=star, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.2	2145872.91919672\\
0.1	2134731.82889115\\
0.05	2090167.46773042\\
0.02	2917126.66726289\\
0.01	9741296.10617326\\
0.005	37037958.2860519\\
0.001	910531957.846001\\
};
\end{axis}

\begin{axis}[%
width=0.2\textwidth,
height=0.2\textwidth,
at={(4in,1.in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta\text{ t}$},
ymode=log,
ymin=1,
ymax=50000000,
yminorticks=true,
yticklabels=\empty,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={p = 2},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.2	95191.1983252942\\
0.1	27952.3076029409\\
0.05	8835.97834551466\\
0.02	2266.45440394401\\
0.01	828.283420954825\\
0.005	297.601861915055\\
0.001	53.0921597695033\\
};
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.2	227267.350085036\\
0.1	72248.6308889824\\
0.05	22930.3775680519\\
0.02	5819.93744920708\\
0.01	2081.66956753335\\
0.005	460.529894370783\\
0.001	85.402440449512\\
};
\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.2	315748.10421708\\
0.1	95880.6233612217\\
0.05	27008.0102006173\\
0.02	8117.2664500702\\
0.01	2824.8382177965\\
0.005	664.774990201314\\
0.001	159.921088450284\\
};
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.2	362243.679821504\\
0.1	107826.839328583\\
0.05	29755.2861732279\\
0.02	10192.3222390499\\
0.01	2597.74020552535\\
0.005	448.841086773736\\
0.001	254.994004679575\\
};
\addplot [color=black, line width=2.0pt, mark=star, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.2	421717.593205932\\
0.1	120202.372393127\\
0.05	35293.5243863403\\
0.02	11172.7877570891\\
0.01	2328.24269316852\\
0.005	653.054423688109\\
0.001	347.961958437564\\
};
\end{axis}

\begin{axis}[%
width=0.2\textwidth,
height=0.2\textwidth,
at={(5.3in,2.5in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xticklabels=\empty,
%xlabel={$\Delta\text{ t}$},
ymode=log,
ymin=1000,
ymax=10000000000,
yminorticks=true,
yticklabels=\empty,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$p = 3$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.2	1006339.53280962\\
0.1	1006367.52562788\\
0.05	1006479.49689959\\
0.02	1007263.29580303\\
0.01	1010062.57760088\\
0.005	1021259.70479165\\
0.001	1389270.50792352\\
};
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.2	2012731.67489733\\
0.1	2012945.49255264\\
0.05	2013800.75914264\\
0.02	2019787.62517713\\
0.01	2042504.97091804\\
0.005	2139340.11965774\\
0.001	19960506.9552889\\
};
\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.2	3750363.96542213\\
0.1	3750342.04070179\\
0.05	3750254.46662352\\
0.02	3750602.21221881\\
0.01	3756864.72170126\\
0.005	5518370.92506961\\
0.001	111703580.194809\\
};
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.2	6122428.92261177\\
0.1	6117243.65128815\\
0.05	6096697.54481756\\
0.02	5963349.27546354\\
0.01	5867616.42240799\\
0.005	16568843.960616\\
0.001	376372467.680066\\
};
\addplot [color=black, line width=2.0pt, mark=star, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.2	8396905.25613172\\
0.1	8384415.54896767\\
0.05	8336152.80090274\\
0.02	8063916.35627205\\
0.01	12108123.8422143\\
0.005	42140256.346485\\
0.001	1003698830.36832\\
};
\end{axis}

\begin{axis}[%
width=0.2\textwidth,
height=0.2\textwidth,
at={(5.3in,1.in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta\text{ t}$},
ymode=log,
ymin=1,
ymax=50000000,
yminorticks=true,
yticklabels=\empty,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={p = 3},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.2	373629.519655127\\
0.1	121579.599721998\\
0.05	41257.0740140203\\
0.02	9959.19380230906\\
0.01	5815.33599942717\\
0.005	3409.57819923035\\
0.001	355.33623110803\\
};
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.2	907849.790722207\\
0.1	300777.353247989\\
0.05	89463.357437417\\
0.02	44008.1798716967\\
0.01	27021.2412152627\\
0.005	8089.20911367569\\
0.001	611.788577690664\\
};
\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.2	1241028.88576604\\
0.1	398391.269930884\\
0.05	137902.721028797\\
0.02	83817.9861524392\\
0.01	34264.3008491439\\
0.005	8188.20898627935\\
0.001	952.572836279034\\
};
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.2	1432607.41002351\\
0.1	442134.139554709\\
0.05	170471.536723028\\
0.02	103701.101490744\\
0.01	29151.2955800808\\
0.005	9404.41427755303\\
0.001	1478.56671282596\\
};
\addplot [color=black, line width=2.0pt, mark=star, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.2	1745123.93328865\\
0.1	586994.885515239\\
0.05	302497.785210052\\
0.02	116922.231690491\\
0.01	31877.4487026916\\
0.005	9155.4995973189\\
0.001	1907.00378231196\\
};
\end{axis}

\begin{axis}[%
width=0.2\textwidth,
height=0.2\textwidth,
at={(6.6in,2.5in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xticklabels=\empty,
%xlabel={$\Delta\text{ t}$},
ymode=log,
ymin=1000,
ymax=10000000000,
yminorticks=true,
yticklabels=\empty,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$p = 4$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.55,-0.25)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.2	2940941.77110718\\
0.1	2940967.66792858\\
0.05	2941071.25521193\\
0.02	2941796.36619721\\
0.01	2944386.04828262\\
0.005	2954744.77662696\\
0.001	3286224.08366702\\
};
%\addlegendentry{$r = 1$}

\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.2	5881933.24314284\\
0.1	5882133.90336385\\
0.05	5882937.38286046\\
0.02	5888560.67464141\\
0.01	5909727.31765714\\
0.005	5994600.44535429\\
0.001	24716752.1898169\\
};
%\addlegendentry{$r = 2$}

\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
0.2	10960207.0248174\\
0.1	10960196.314488\\
0.05	10960153.0916148\\
0.02	10960786.0421343\\
0.01	10964771.5868547\\
0.005	11087795.5673323\\
0.001	133296419.91308\\
};
%\addlegendentry{$r = 3$}

\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	17895846.1404355\\
0.1	17891058.7809116\\
0.05	17872193.8923706\\
0.02	17745323.9018155\\
0.01	17311071.716644\\
0.005	22440231.7534717\\
0.001	444959832.447401\\
};
%\addlegendentry{$r = 4$}

\addplot [color=black, line width=2.0pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
0.2	24547718.2195603\\
0.1	24536200.4835908\\
0.05	24491523.1323508\\
0.02	24187753.3067809\\
0.01	23852464.4881026\\
0.005	53275620.1818644\\
0.001	1182541879.51076\\
};
%\addlegendentry{$r = 5$}

\end{axis}

\begin{axis}[%
width=0.2\textwidth,
height=0.2\textwidth,
at={(6.6in,1.in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta\text{ t}$},
ymode=log,
ymin=1,
ymax=50000000,
yminorticks=true,
yticklabels=\empty,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={p = 4},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.6,-0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.2	1106554.29347791\\
0.1	381466.023300712\\
0.05	145306.217379643\\
0.02	83988.4598644668\\
0.01	71410.6444669652\\
0.005	48783.3177262813\\
0.001	7229.80393593625\\
};
\addlegendentry{$r = 1$}

\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.2	2757501.33321716\\
0.1	1011365.68863515\\
0.05	558122.372767787\\
0.02	464100.824338591\\
0.01	306803.223563602\\
0.005	145057.050700503\\
0.001	11064.3700137628\\
};
\addlegendentry{$r = 2$}

\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
0.2	4076256.4033016\\
0.1	1608118.26910919\\
0.05	1428945.36591144\\
0.02	908729.371425185\\
0.01	576919.285477643\\
0.005	172252.300640989\\
0.001	10480.6607691486\\
};
\addlegendentry{$r = 3$}

\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	5069311.0640186\\
0.1	2776169.83509311\\
0.05	1953415.98176505\\
0.02	1458247.6316932\\
0.01	610939.394106995\\
0.005	170591.404519395\\
0.001	15440.044382589\\
};
\addlegendentry{$r = 4$}

\addplot [color=black, line width=2.0pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
0.2	5430173.75408088\\
0.1	4670570.63203708\\
0.05	3480041.64492476\\
0.02	2071002.32675699\\
0.01	683913.70907529\\
0.005	189543.848980968\\
0.001	19443.0283341614\\
};
\addlegendentry{$r = 5$}

\end{axis}


\end{tikzpicture}%

==> EnergyErrorA_dt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\textwidth,
height=0.33\textwidth,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{black}},
xlabel={$\Delta t $},
ymode=log,
ymin=1e-09,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={$| e_\varphi |_{\mathcal{A}}$},
axis background/.style={fill=white},
title ={$dG2$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.65,0.05)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{% 
     2.000000000000000e-01     2.628074134353042e-01 \\
     1.000000000000000e-01     3.296270132879754e-01 \\
     5.000000000000000e-02     2.782793473302495e-01 \\
     2.000000000000000e-02     1.910666900967379e-01 \\
};
\addlegendentry{$r=1$}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
     2.000000000000000e-01     6.063459234531784e-02\\
     1.000000000000000e-01     2.299624571395244e-02\\
     5.000000000000000e-02     8.607811509773690e-03\\
     2.000000000000000e-02     2.416657827371976e-03 \\
};
\addlegendentry{$r=2$}

\addplot [color=green, line width=2.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
     2.000000000000000e-01     6.461516801054583e-03\\
     1.000000000000000e-01     1.349965008894389e-03\\
     5.000000000000000e-02     2.490685147155186e-04\\
     2.000000000000000e-02     2.581392948773486e-05\\
};
\addlegendentry{$r=3$}


\addplot [color=cyan, line width=2.0pt, mark=diamond, mark options={solid, cyan}]
  table[row sep=crcr]{%
     2.000000000000000e-01     3.622737861344061e-04\\
     1.000000000000000e-01     3.415051607552126e-05\\
     5.000000000000000e-02     3.217612062356779e-06\\
     2.000000000000000e-02     1.479781315881082e-07\\
};
\addlegendentry{$r=4$}


\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	0.278\\
0.02	0.176\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	0.176\\
0.02	0.176\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	0.278\\
0.05	0.176\\
};



%% line 3
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	8.607811509773690e-03 \\
0.02	2.177623203223807e-03\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.177623203223807e-03\\
0.02	2.177623203223807e-03\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	8.607811509773690e-03 \\
0.05	2.177623203223807e-03\\
};

      
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.490685147155186e-04\\
0.02	2.520396159795851e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.520396159795851e-05\\
0.02	2.520396159795851e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.490685147155186e-04\\
0.05	2.520396159795851e-05\\
};

    

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	3.217612062356779e-06 \\
0.02	1.302397791216530e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.302397791216530e-07\\
0.02	1.302397791216530e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	3.217612062356779e-06 \\
0.05	1.302397791216530e-07\\
};




\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.2) {$0.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.005) {$1.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.0001) {$2.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.0000008) {$3.5$};


\end{axis}

\end{tikzpicture}%

==> EnergyErrorB_dt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\textwidth,
height=0.33\textwidth,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{black}},
xlabel={$\Delta t $},
ymode=log,
ymin=1e-09,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={$|(e_\varphi,e_\psi)|_{\calB}$},
axis background/.style={fill=white},
title ={$dG1$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.65,0.05)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{% 
     2.000000000000000e-01     2.342658529176124e-01 \\
     1.000000000000000e-01     1.249082459270910e-01 \\
     5.000000000000000e-02     4.917641987742438e-02 \\
     2.000000000000000e-02     1.308057504395111e-02 \\
};
\addlegendentry{$r=1$}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
     2.000000000000000e-01     1.823047354888938e-02\\
     1.000000000000000e-01     4.267262215448603e-03\\
     5.000000000000000e-02     8.370799345739045e-04\\
     2.000000000000000e-02     9.173791081965823e-05\\
};
\addlegendentry{$r=2$}

\addplot [color=green, line width=2.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
     2.000000000000000e-01     9.428013038118890e-04\\
     1.000000000000000e-01     1.294019804122741e-04\\
     5.000000000000000e-02     1.295639162176570e-05\\
     2.000000000000000e-02     5.659586736462439e-07\\
};
\addlegendentry{$r=3$}

         
\addplot [color=cyan, line width=2.0pt, mark=diamond, mark options={solid, cyan}]
  table[row sep=crcr]{%
     2.000000000000000e-01     6.735485189797528e-05\\
     1.000000000000000e-01     3.328985044423858e-06\\
     5.000000000000000e-02     1.550458527983530e-07\\
     2.000000000000000e-02     2.767015673443082e-09\\
};
\addlegendentry{$r=4$}


     
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	4.917641987742438e-02\\
0.02	1.244075951883515e-02\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.244075951883515e-02\\
0.02	1.244075951883515e-02\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	4.917641987742438e-02\\
0.05	1.244075951883515e-02\\
};



%% line 3
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	8.370799345739045e-04 \\
0.02	8.470653366010451e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	8.470653366010451e-05\\
0.02	8.470653366010451e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	8.470653366010451e-05 \\
0.05	8.370799345739045e-04\\
};

     
      
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.295639162176570e-05\\
0.02	5.244378596083509e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	5.244378596083509e-07\\
0.02	5.244378596083509e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	5.244378596083509e-07\\
0.05	1.295639162176570e-05\\
};


\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.550458527983530e-07\\
0.02	2.510325947422651e-09\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.510325947422651e-09\\
0.02	2.510325947422651e-09\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.510325947422651e-09\\
0.05	1.550458527983530e-07\\
};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.02) {$1.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.0003) {$2.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.000003) {$3.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.00000003) {$4.5$};

\end{axis}

\end{tikzpicture}%

==> EnergyErrorPoroB_dt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\textwidth,
height=0.33\textwidth,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{black}},
xlabel={$\Delta t $},
ymode=log,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={$|(\bm e_{u}, \bm e_{v})|_{\calB}$},
axis background/.style={fill=white},
title ={$dG1$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.65,0.05)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{% 
     2.000000000000000e-01     3.582368442756189e-01\\
     1.000000000000000e-01     1.822532812825217e-01\\
     5.000000000000000e-02     8.418101062298784e-02\\
     2.000000000000000e-02     3.009151849749764e-02\\
};
\addlegendentry{$r=1$}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
     2.000000000000000e-01     3.766972051966913e-02\\
     1.000000000000000e-01     9.593043635578887e-03\\
     5.000000000000000e-02     2.213110206130020e-03\\
     2.000000000000000e-02     3.106172609821840e-04\\
};
\addlegendentry{$r=2$}

\addplot [color=green, line width=2.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
     2.000000000000000e-01     2.371968668634173e-03\\
     1.000000000000000e-01     2.784217353134650e-04\\
     5.000000000000000e-02     3.367611648059894e-05\\
     2.000000000000000e-02     2.036425937856025e-06\\
};
\addlegendentry{$r=3$}

         
\addplot [color=cyan, line width=2.0pt, mark=diamond, mark options={solid, cyan}]
  table[row sep=crcr]{%
     2.000000000000000e-01     1.311732403275686e-04\\
     1.000000000000000e-01     8.354456062754148e-06\\
     5.000000000000000e-02     5.273759745327901e-07\\
     2.000000000000000e-02     1.931122255433458e-07 \\
};
\addlegendentry{$r=4$}


          
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	8.418101062298784e-02\\
0.02	2.129629834427772e-02\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.129629834427772e-02\\
0.02	2.129629834427772e-02\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	8.418101062298784e-02\\
0.05	2.129629834427772e-02\\
};


          

%% line 3
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.213110206130020e-03 \\
0.02	2.239510068587391e-04\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.239510068587391e-04\\
0.02	2.239510068587391e-04\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.239510068587391e-04 \\
0.05	2.213110206130020e-03\\
};

              

      
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	3.367611648059894e-05 \\
0.02	1.363113354596175e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.363113354596175e-06\\
0.02	1.363113354596175e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.363113354596175e-06\\
0.05	3.367611648059894e-05 \\
};

     

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	5.273759745327901e-07\\
0.02	8.538671425405796e-09\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	8.538671425405796e-09\\
0.02	8.538671425405796e-09\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	8.538671425405796e-09\\
0.05	5.273759745327901e-07\\
};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.04) {$1.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.0006) {$2.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.000006) {$3.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.00000007) {$4.5$};

\end{axis}

\end{tikzpicture}%

==> ErrorAcu_dgII_r.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.33\textwidth,
height=0.33\textwidth,
scale only axis,
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{black}},
xlabel={$r$},
ymode=log,
ymin=1.e-14,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
title={\textit{dG1}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.1,0.1)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{% 
1	4.917641987742438e-02\\
2	8.370799345739045e-04\\
3	1.356810995003859e-05\\
4	1.550458527983530e-07\\
};
\addlegendentry{$|(e_\varphi,e_{\psi})|_{\calB} $}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.430657539125001e-03\\
2	2.913434535096544e-06\\
3	1.341952400937620e-09\\
4	1.543110124039874e-12\\
};
\addlegendentry{$\|e_\varphi(T)\|_{0}$}



\end{axis}

\end{tikzpicture}%

==> ErrorAcu_dgI_r.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.33\textwidth,
height=0.33\textwidth,
scale only axis,
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{black}},
xlabel={$r$},
ymode=log,
ymin=1.e-14,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
title={\textit{dG2}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.1,0.1)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{% 
1	2.782793473302495e-01\\
2	8.607811509773690e-03\\
3	2.490685147155186e-04\\
4	3.217088020075614e-06\\
};
\addlegendentry{$|e_\varphi|_{\calA} $}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.001685286449612e-02\\
2	1.695570687628642e-05\\
3	1.207318415062316e-08\\
4	6.430321140445857e-12\\
};
\addlegendentry{$\|e_\varphi(T)\|_{0}$}



\end{axis}

\end{tikzpicture}%

==> ErrorPoro_dgII_r.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.33\textwidth,
height=0.33\textwidth,
scale only axis,
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{black}},
xlabel={$r$},
ymode=log,
ymin=1.e-14,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
title={\textit{dG1}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.1,0.1)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{% 
1	8.418101062298784e-02\\
2	2.213110206130020e-03\\
3	3.367611648059894e-05\\
4   5.273759745327901e-07 \\
};
\addlegendentry{$|(\bm e_{u}, \bm e_{ v})|_{\calB} $}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	2.524502166449470e-03\\
2	3.812874191386652e-06\\
3	4.700002506462467e-08\\
4 5.791214771070619e-10 \\
};
\addlegendentry{$\|\bm e_{u}(T)\|_{0}$}



\end{axis}

\end{tikzpicture}%

==> L2ErrorA_dt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.31\textwidth,
height=0.31\textwidth,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{black}},
xlabel={$\Delta t $},
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={$\| e_\varphi(T) \|_0 $},
axis background/.style={fill=white},
title ={$dG2$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.65,0.05)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{% 
     2.000000000000000e-01     3.610161928807072e-02\\
     1.000000000000000e-01     2.001775336144223e-02\\
     5.000000000000000e-02     1.001685286449612e-02\\
     2.000000000000000e-02     3.603545092321021e-03\\
};
\addlegendentry{$r=1$}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
     2.000000000000000e-01     1.378156398327358e-03 \\
     1.000000000000000e-01     1.494969159903137e-04 \\
     5.000000000000000e-02     1.695570687628642e-05 \\
     2.000000000000000e-02     1.165037673849501e-06 \\
};
\addlegendentry{$r=2$}
%          


\addplot [color=green, line width=2.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
     2.000000000000000e-01     8.465537531723704e-06\\
     1.000000000000000e-01     2.755916842454628e-07\\
     5.000000000000000e-02     1.207318415062316e-08\\
     2.000000000000000e-02     2.856729581048892e-10\\
};
\addlegendentry{$r=3$}


\addplot [color=cyan, line width=2.0pt, mark=diamond, mark options={solid, cyan}]
  table[row sep=crcr]{%
     2.000000000000000e-01     1.109343089955558e-07\\
     1.000000000000000e-01     8.126602350010218e-10\\
     5.000000000000000e-02     6.430321140445857e-12\\
     2.000000000000000e-02     1.784370010700440e-12\\
};
\addlegendentry{$r=4$}

          


\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.001685286449612e-02\\
0.02	4.006741145798448e-03\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	4.006741145798448e-03\\
0.02	4.006741145798448e-03\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.001685286449612e-02\\
0.05	4.006741145798448e-03\\
};



%% line 3
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.695570687628642e-05 \\
0.02	1.715796898151805e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.715796898151805e-06\\
0.02	1.715796898151805e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.695570687628642e-05 \\
0.05	1.715796898151805e-06\\
};

      
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.207318415062316e-08\\
0.02	4.886881347406662e-10\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	4.886881347406662e-10\\
0.02	4.886881347406662e-10\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.207318415062316e-08\\
0.05	4.886881347406662e-10\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	 6.430321140445857e-12\\
0.02	1.041124397575188e-13\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.041124397575188e-13\\
0.02	1.041124397575188e-13\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	 6.430321140445857e-12\\
0.05	1.041124397575188e-13\\
};

      




\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.005) {$1$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.000007) {$2.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.000000003) {$3.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,1.e-12) {$4.5$};


\end{axis}

\end{tikzpicture}%

==> L2ErrorB_dt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.31\textwidth,
height=0.31\textwidth,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{black}},
xlabel={$\Delta t $},
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={$\|  e_\varphi(T) \|_0 $},
axis background/.style={fill=white},
title ={$dG1$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.65,0.05)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{% 
     2.000000000000000e-01     3.132871638013428e-02\\
     1.000000000000000e-01     1.189962884566634e-02\\
     5.000000000000000e-02     3.430657539125001e-03\\
     2.000000000000000e-02     6.008647594894234e-04\\
};
\addlegendentry{$r=1$}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
     2.000000000000000e-01     4.328106204533199e-04\\
     1.000000000000000e-01     4.099823072578736e-05\\
     5.000000000000000e-02     2.913434535096544e-06\\
     2.000000000000000e-02     8.073412490949890e-08\\
};
\addlegendentry{$r=2$}
%          


\addplot [color=green, line width=2.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
     2.000000000000000e-01     4.745643831193803e-06\\
     1.000000000000000e-01     8.264836643450768e-08\\
     5.000000000000000e-02     1.341952400937620e-09\\
     2.000000000000000e-02     5.666921342022546e-12\\
};
\addlegendentry{$r=3$}

\addplot [color=cyan, line width=2.0pt, mark=diamond, mark options={solid, cyan}]
  table[row sep=crcr]{%
     2.000000000000000e-01     3.688271785860382e-08\\
     1.000000000000000e-01     2.119324600468031e-10\\
     5.000000000000000e-02     1.180672814229561e-12\\
     2.000000000000000e-02     1.991036109957030e-13\\
};
\addlegendentry{$r=4$}
               


\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	3.430657539125001e-03\\
0.02	3.471581342612229e-04\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	3.471581342612229e-04\\
0.02	3.471581342612229e-04\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	3.430657539125001e-03\\
0.05	3.471581342612229e-04\\
};



%% line 3
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.913434535096544e-06  \\
0.02	1.179275384921452e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.179275384921452e-07\\
0.02	1.179275384921452e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.913434535096544e-06  \\
0.05	1.179275384921452e-07\\
};

     
      
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.379113777810375e-09\\
0.02	2.232904033484885e-11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.232904033484885e-11\\
0.02	2.232904033484885e-11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.379113777810375e-09\\
0.05	2.232904033484885e-11\\
};


\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.180672814229561e-12\\
0.02	7.646444061504041e-15\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	7.646444061504041e-15\\
0.02	7.646444061504041e-15\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.180672814229561e-12\\
0.05	7.646444061504041e-15\\
};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.001) {$2.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.0000007) {$3.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.0000000003) {$4.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,1.e-13) {$5.5$};

\end{axis}

\end{tikzpicture}%

==> L2ErrorPoroB_dt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\textwidth,
height=0.33\textwidth,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{black}},
xlabel={$\Delta t $},
ymode=log,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={$\|  \bm e_{u}(T) \|_0 $},
axis background/.style={fill=white},
title ={$dG1$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.65,0.05)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{% 
     2.000000000000000e-01     3.012172992468890e-02\\
     1.000000000000000e-01     9.578014669782664e-03\\
     5.000000000000000e-02     2.524502166449470e-03\\
     2.000000000000000e-02     3.918299428200966e-04\\
};
\addlegendentry{$r=1$}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
     2.000000000000000e-01     8.044944783835343e-04\\
     1.000000000000000e-01     5.678615712352405e-05\\
     5.000000000000000e-02     3.812874191386652e-06\\
     2.000000000000000e-02     1.133258797351962e-07\\
};
\addlegendentry{$r=2$}
%          


\addplot [color=green, line width=2.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
     2.000000000000000e-01     2.147508067834767e-05\\
     1.000000000000000e-01     9.765976687311475e-07\\
     5.000000000000000e-02     4.700002506462467e-08\\
     2.000000000000000e-02     7.142513187908134e-10\\
};
\addlegendentry{$r=3$}

\addplot [color=cyan, line width=2.0pt, mark=diamond, mark options={solid, cyan}]
  table[row sep=crcr]{%
     2.000000000000000e-01     9.754264937192897e-07 \\
     1.000000000000000e-01     2.358522580459352e-08 \\
     5.000000000000000e-02     5.791214771070619e-10 \\
     2.000000000000000e-02     1.416316385045191e-10 \\
};
\addlegendentry{$r=4$}
               
      

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.524502166449470e-03\\
0.02	2.554616577283146e-04\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.554616577283146e-04\\
0.02	2.554616577283146e-04\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	2.524502166449470e-03\\
0.05	2.554616577283146e-04\\
};


          

%% line 3
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	3.812874191386652e-06  \\
0.02	1.543342960186186e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.543342960186186e-07\\
0.02	1.543342960186186e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	3.812874191386652e-06  \\
0.05	1.543342960186186e-07\\
};

     

          
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	 4.700002506462467e-08\\
0.02	7.609709019607881e-10\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	7.609709019607881e-10\\
0.02	7.609709019607881e-10\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	 4.700002506462467e-08\\
0.05	7.609709019607881e-10\\
};


     
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	5.791214771070619e-10\\
0.02	3.750590278818559e-12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	3.750590278818559e-12\\
0.02	3.750590278818559e-12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	5.791214771070619e-10\\
0.05	3.750590278818559e-12\\
};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.001) {$2.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.000001) {$3.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.00000001) {$4.5$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,5.e-11) {$5.5$};

\end{axis}

\end{tikzpicture}%

==> time_domain.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\begin{tikzpicture}

\draw [->]  (-1,0) -- (13,0) node [below] {$t$};
\draw plot [mark=+, smooth, line width=7pt] coordinates
{(0,0) (2,0) (4,0) (6,0) (8,0) (10,0) (12,0)  };

\node [font=\large] at (0,0) [below] {0};
\node [font=\large] at (2,0) [below] {$\cdots$};
\node [font=\large] at (4,0) [below] {$t_{n-1}$};
\node [font=\large] at (5,0) [above] {$I_{n}$};
\node [font=\large] at (6,0) [below] {$t_{n}$};
\node [font=\large] at (7,0) [above] {$I_{n+1}$};
\node [font=\large] at (8,0) [below] {$t_{n+1}$};
\node [font=\large] at (10,0) [below] {$\cdots$};
\node [font=\large] at (12,0) [below] {$T$};



%\draw plot [mark=+, smooth, line width=9pt] coordinates
%{(2.5,1) (6,1) (9.5,1)  };

%\draw [dashed] (2,1) -- (10,1);
\draw [dotted] (5.7,1) -- (5.99,0);
\draw [dotted] (6.3,1) -- (6.01,0);

\draw [dotted] (4.01,0) -- (4.3,1);
\draw [dotted] (7.99,0) -- (7.7,1);

\node [font=\large] at (6.3,1.1) [above] {$t_{n}^{+}$};
\node [font=\large] at (5.7,1.1) [above] {$t_n^-$};

\node [font=\large] at (4.3,1.1) [above] {$t_{n-1}^+$};
\node [font=\large] at (7.7,1.1) [above] {$t_{n+1}^-$};


\draw[decoration={brace,mirror,raise=5pt},decorate]
  (4,-0.5) -- node[below=6pt] {$\Delta t_n$} (6,-0.5);

\end{tikzpicture}

